Welfare compensation in international transmission expansion planning under uncertainty

In transmission expansion planning, situations can arise in which an expansion plan that is optimal for the system as a whole is detrimental to a specific country in terms of its expected economic welfare. If this country is one of the countries hosting the planned capacity expansion, it has the power to veto the plan and thus, undermine the system-wide social optimum. To solve this issue, welfare compensation mechanisms may be constructed that compensate suffering countries and make them willing to participate in the expansion plan. In the literature, welfare compensation mechanisms have been developed that work in expectation. However, in a stochastic setting, even if the welfare effect after compensation is positive in expectation, countries might still be hesitant to accept the risk that the actual, realized welfare effect may be negative in some scenarios. In this paper we analyze welfare compensation mechanisms in a stochastic setting. We consider two existing mechanisms, lump-sum payments and purchase power agreements, and we develop two novel mechanisms, based on the flow through the new transmission line and its economic value. Using a case study of the Northern European power market, we investigate how well these mechanisms succeed in mitigating risk for the countries involved. Using a theoretically ideal model-based mechanism, we show that there is a significant potential for mitigating risk through welfare compensation mechanisms. Out of the four practical mechanisms we consider, our results indicate that a mechanism based on the economic value of the new transmission line is most promising.

==> Figures/Capacity2Nodes.tex <==
\begin{tikzpicture}[scale=0.6]
    % Draw axes
    \coordinate (o) at (0,0);
    \coordinate (xmax) at (4,0);
    \coordinate (ymax) at (0,8);
    \draw[->] (o) -- (xmax);
    \node[right=0mm of xmax]{$f$};
    \draw[->] (o) -- (ymax);
    \node[above=0mm of ymax]{$\pi$};
    
    % Draw residual demand curve
    \draw[domain=0:4,smooth,variable=\x,blue] plot ({\x},{7.33-0.67*\x});
    \coordinate (p1star) at (0,7.33);
    \node[left=0mm of p1star]{$\pi_1^*$};
    
    % Draw residual supply curve
    \draw[domain=0:4,smooth,variable=\x,red] plot ({\x},{0.67*\x+4});
    \coordinate (p2star) at (0,4);
    \node[left=0mm of p2star]{$\pi_2^*$};
    
    % Draw optimal capacity
    \coordinate (kopt) at (1.53,0);
    \draw[dashed] (kopt) -- (1.53,6.32);
    \node[below=0mm of kopt]{$x^\prime$};
    
    % Draw equilibrium prices
    \coordinate (p1) at (0,6.32);
    \coordinate (p2) at (0,5.02);
    \coordinate (opt1) at (1.53,6.32);
    \coordinate (opt2) at (1.53,5.02);
    \coordinate (pnew) at (0,5.67);
    \coordinate (optnew) at (2.5, 5.67);
    \draw[dashed] (p1) -- (opt1);
    \node[left=0mm of p1]{$\pi_1'$};
    \fill[black] (opt1) circle (3pt);
    \draw[dashed] (p2) -- (opt2);
    \node[left=0mm of p2]{$\pi_2'$};
    \fill[black] (opt2) circle (3pt);
    \draw[dashed] (pnew) -- (optnew);
    \node[left=1mm of pnew]{$\bar{\pi}$};
    
    % Draw surplus change region 1
    \fill[green,opacity=0.2] plot coordinates {(0,7.33)(opt1)(p1)};
    
    % Draw surplus change region 2
    \fill[magenta,opacity=0.2] plot coordinates {(0,4)(opt2)(p2)};
    
    % Draw congestion rent
    \fill[brown,opacity=0.2] plot coordinates {(p1)(opt1)(opt2)(p2)};
    
    % Draw maximum capacity expansion
    \coordinate (opt) at (2.5,8);
    \coordinate (kmax) at (2.5,0);
    \draw[dashed] (kmax) -- (opt);
    \node[below=0mm of kmax]{$\bar{f}$};
\end{tikzpicture}

==> Figures/Network2Nodes.tex <==
\begin{tikzpicture}[scale=0.5]
    \coordinate (n1) at (0,0);
    \coordinate (n2) at (2,0);
    \draw[dashed] (n1) -- (n2);
    \fill[black] (n1) circle (3pt);
    \fill[black] (n2) circle (3pt);
    \node[above=1mm of n1] {1};
    \node[above=1mm of n2] {2};
\end{tikzpicture}

==> Figures/Network3NodesRadial.tex <==
\begin{tikzpicture}[scale=0.5]
    \coordinate (n1) at (0,0);
    \coordinate (n2) at (2,0);
    \coordinate (n3) at (4,0);
    \draw (n1) -- (n2);
    \draw[dashed] (n2) -- (n3);
    \fill[black] (n1) circle (3pt);
    \fill[black] (n2) circle (3pt);
    \fill[black] (n3) circle (3pt);
    \node[above=1mm of n1] {1};
    \node[above=1mm of n2] {2};
    \node[above=1mm of n3] {3};
\end{tikzpicture}

==> Figures/Surplus2Nodes.tex <==
\begin{tikzpicture}[scale=0.6]
    % Draw axes
    \draw [<->] (0,11) node (yaxis) [above] {$\pi_1$} |- (5,0) node (xaxis) [below] {$q_1$};
    % Draw demand curve
    \draw[domain=0:5,smooth,variable=\x,blue] plot ({\x},{10-\x});
    % Draw supply curve
    \draw[domain=0:4,smooth,variable=\x,red] plot ({\x},{2+2*\x});
    % Draw uncapacitated optimum
    \coordinate (uncap) at (2.67,7.33);
    \fill[black] (uncap) circle (3pt);
    \draw[dashed] (yaxis |- uncap) node[left] {$\pi_1^*$} -| (xaxis -| uncap) node[below] {$q_1^*$};
    % Draw capacitated optimum
    \coordinate (capdem) at (3.68,6.32);
    \coordinate (capsup) at (2.16,6.32);
    \coordinate (p2) at (3.68,5.02);
    \fill[black] (capdem) circle (3pt);
    \draw[dashed] (yaxis |- capsup) node[left] {$\pi_1^\prime$} -| (xaxis -| capdem) node[below] {$d_1^\prime$};
    \fill[black] (capsup) circle (3pt);
    \draw[dashed] (capsup |- capdem) node[left] {} -| (xaxis -| capsup) node[below] {$s_1^\prime$};
    % Draw consumer surplus
    \fill[green,opacity=0.2] plot coordinates {(0,10)(0,6.32)(3.68,6.32)};
    % Draw producer surplus
    \fill[magenta,opacity=0.2] plot coordinates {(0,6.32)(2.16,6.32)(0,2)};
    % Draw congestion rent
    \fill[brown,opacity=0.2] plot coordinates {(2.16,6.32)(3.68,6.32)(3.68,5.02)(2.16,5.02)};
    \draw[dashed] (0,5.02) node [left] {$\pi_2^\prime$} -- (3.68,5.02);
\end{tikzpicture}
\quad
\begin{tikzpicture}[scale=0.6]
    % Draw axes
    \draw [<->] (0,11) node (yaxis) [above] {$\pi_2$} |- (6,0) node (xaxis) [below] {$q_2$};
    % Draw demand curve
    \draw[domain=0:5,smooth,variable=\x,blue] plot ({\x},{10-2*\x});
    % Draw supply curve
    \draw[domain=0:6,smooth,variable=\x,red] plot({\x},{1+\x});
    % Draw uncapacitated optimum
    \coordinate (uncap) at (3,4);
    \fill[black] (uncap) circle (3pt);
    \draw[dashed] (yaxis |- uncap) node[left] {$\pi_2^*$} -| (xaxis -| uncap) node[below] {$q_2^*$};
    % Draw capacitated optimum
    \coordinate (capdem) at (2.49,5.02);
    \coordinate (capsup) at (4.02,5.02);
    \fill[black] (capdem) circle (3pt);
    \draw[dashed] (yaxis |- capdem) node[left] {$\pi_2^\prime$} -| (xaxis -| capdem) node[below] {$d_2^\prime$};
    \fill[black] (capsup) circle (3pt);
    \draw[dashed] (capdem |- capsup) node[left] {} -| (xaxis -| capsup) node[below] {$s_2^\prime$};
    % Draw consumer surplus
    \fill[green,opacity=0.2] plot coordinates {(0,10)(0,5.02)(2.49,5.02)};
    % Draw producer surplus
    \fill[magenta,opacity=0.2] plot coordinates {(0,5.02)(4.02,5.02)(0,1)};
\end{tikzpicture}

==> Figures/Surplus3Nodes.tex <==
\begin{tikzpicture}[scale=0.6]
    % Draw axes
    \draw [<->] (0,8) node (yaxis) [above] {$\pi$} |- (8,0) node (xaxis) [below] {$f$};
    % Draw excess demand curve
    \draw[domain=0:6,smooth,variable=\x,blue] plot ({\x},{6 - \x});
    \node at (6,1.5) {\textcolor{blue}{$I_2(\pi)$}};
    % Draw excess supply curve
    \draw[domain=0:6,smooth,variable=\x,red] plot({\x},{\x});
    \node at (6,4.5) {\textcolor{red}{$E_1(\pi)$}};
    % Draw old optimum
    \coordinate (opt) at (3,3);
    \fill[black] (opt) circle (3pt);
    \draw[dashed] (yaxis |- opt) node[left] {$\pi^{\text{old}}$} -| (xaxis -| opt) node[below] {$f^{\text{old}}$};
    % Draw consumer surplus
    \fill[green,opacity=0.2] plot coordinates {(0,6)(0,3)(3,3)};
    % Draw producer surplus
    \fill[magenta,opacity=0.2] plot coordinates {(0,0)(0,3)(3,3)};
\end{tikzpicture}
\quad
\begin{tikzpicture}[scale=0.6]
    % Draw axes
    \draw [<->] (0,8) node (yaxis) [above] {$\pi$} |- (8,0) node (xaxis) [below] {$f$};
    % Draw excess demand curve
    \draw[domain=0:6,smooth,variable=\x,blue] plot ({\x},{6 - 0.5*\x});
    \node at (6.5,2.5) {\textcolor{blue}{$I_{2,3}(\pi)$}};
    % Draw excess supply curve
    \draw[domain=0:6,smooth,variable=\x,red] plot({\x},{\x});
    \node at (6.5,5) {\textcolor{red}{$E_1(\pi)$}};
    % Draw new optimum
    \coordinate (optnew) at (4,4);
    \fill[black] (optnew) circle (3pt);
    \draw[dashed] (yaxis |- optnew) node[left] {$\pi^{\text{new}}$} -| (xaxis -| optnew) node[below] {$f^{\text{new}}$};
    % Draw consumer surplus
    \fill[green,opacity=0.2] plot coordinates {(0,6)(0,4)(4,4)};
    % Draw producer surplus
    \fill[magenta,opacity=0.2] plot coordinates {(0,0)(0,4)(4,4)};
\end{tikzpicture}

==> Figures/nodeMap.tex <==
\tikzset{sin v source/.style={
  circle,
  draw,
  append after command={
    \pgfextra{
    \draw
      ($(\tikzlastnode.center)!0.5!(\tikzlastnode.west)$)
       arc[start angle=180,end angle=0,radius=0.425ex] 
      (\tikzlastnode.center)
       arc[start angle=180,end angle=360,radius=0.425ex]
      ($(\tikzlastnode.center)!0.5!(\tikzlastnode.east)$) 
    ;
    }
  },
  scale=1.5,
 }
}

\tikzset{middlearrow/.style={
        decoration={markings,
        },
        postaction={decorate}
    }
}

\begin{tikzpicture}[scale=0.6, every node/.style={transform shape}]
%Start by placing the busses

% Bus1
\draw (0,0) node [sin v source, color=red] (NO1) {};
\node [below=0.5 of NO1, inner sep=0pt] (DownNO1) {};
\node[left=1 of DownNO1, inner sep=0pt] (LeftNO1) {};
\node[right=1 of DownNO1, inner sep=0pt] [right](RightNO1) {NO1};
\coordinate[right=0.25 of LeftNO1, inner sep=0pt] (LLNO1) {};
\coordinate[right=0.5 of LeftNO1, inner sep=0pt] (LNO1) {};
\node[below=0.5 of DownNO1, inner sep=0pt] (ArrowNO1) {};
\draw (NO1) --(DownNO1);
\draw[ultra thick, color=red] (LeftNO1) --++ (RightNO1);
\draw[thick,->] (DownNO1)--(ArrowNO1) {}; 

\coordinate[above right=0.25 and 0.5 of LeftNO1, inner sep=0pt] (ALNO1) {};
\coordinate[above right=0.35 and 0.25 of LeftNO1, inner sep=0pt] (ALLNO1) {};
\coordinate[below right=0.35 and 0.5 of LeftNO1, inner sep=0pt] (BLNO1) {};
\coordinate[below right=0.25 and 0.25 of LeftNO1, inner sep=0pt] (BLLNO1) {};

\node[left=0.25 of RightNO1, inner sep=0pt] (RRNO1) {};
\node[left=0.5 of RightNO1, inner sep=0pt] (RNO1) {};
\coordinate[above left=0.25 and 0.5 of RightNO1, inner sep=0pt] (ARNO1) {};
\coordinate[above left=0.25 and 0.25 of RightNO1, inner sep=0pt] (ARRNO1) {};
\coordinate[below left=0.25 and 0.5 of RightNO1, inner sep=0pt] (BRNO1) {};
\coordinate[below left=0.25 and 0.25 of RightNO1, inner sep=0pt] (BRRNO1) {};

%Bus2
\draw (-2,-2) node [sin v source,color=red] (NO2) {};
\node [below=0.5 of NO2, inner sep=0pt] (DownNO2) {};
\node[left=1 of DownNO2, inner sep=0pt] (LeftNO2) {};
\node[right=1 of DownNO2, inner sep=0pt] [right](RightNO2) {NO2};
\coordinate[right=0.25 of LeftNO2, inner sep=0pt] (LLNO2) {};
\coordinate[right=0.5 of LeftNO2, inner sep=0pt] (LNO2) {};
\node[below=0.5 of DownNO2, inner sep=0pt] (ArrowNO2) {};
\draw (NO2) --(DownNO2);
\draw[ultra thick,color=red] (LeftNO2) --++ (RightNO2);
\draw[thick,->] (DownNO2)--(ArrowNO2) {}; 

\coordinate[above right=0.25 and 0.5 of LeftNO2, inner sep=0pt] (ALNO2) {};
\coordinate[above right=0.35 and 0.25 of LeftNO2, inner sep=0pt] (ALLNO2) {};
\coordinate[below right=0.35 and 0.5 of LeftNO2, inner sep=0pt] (BLNO2) {};
\coordinate[below right=0.25 and 0.25 of LeftNO2, inner sep=0pt] (BLLNO2) {};

\coordinate[left=0.25 of RightNO2, inner sep=0pt] (RRNO2) {};
\coordinate[left=0.5 of RightNO2, inner sep=0pt] (RNO2) {};
\coordinate[above left=0.25 and 0.5 of RightNO2, inner sep=0pt] (ARNO2) {};
\coordinate[above left=0.25 and 0.25 of RightNO2, inner sep=0pt] (ARRNO2) {};
\coordinate[below left=0.25 and 0.5 of RightNO2, inner sep=0pt] (BRNO2) {};
\coordinate[below left=0.25 and 0.25 of RightNO2, inner sep=0pt] (BRRNO2) {};


%Bus5
\draw (-4,0) node [sin v source,color=red] (NO5) {};
\node [below=0.5 of NO5, inner sep=0pt] (DownNO5) {};
\node[left=1 of DownNO5, inner sep=0pt] (LeftNO5) {};
\node[right=1 of DownNO5, inner sep=0pt] [right](RightNO5) {NO5};
\coordinate[right=0.25 of LeftNO5, inner sep=0pt] (LLNO5) {};
\coordinate[right=0.5 of LeftNO5, inner sep=0pt] (LNO5) {};
\node[below=0.5 of DownNO5, inner sep=0pt] (ArrowNO5) {};
\draw (NO5) --(DownNO5);
\draw[ultra thick,color=red] (LeftNO5) --++ (RightNO5);
\draw[thick,->] (DownNO5)--(ArrowNO5) {}; 

\coordinate[above right=0.25 and 0.5 of LeftNO5, inner sep=0pt] (ALNO5) {};
\coordinate[above right=0.25 and 0.25 of LeftNO5, inner sep=0pt] (ALLNO5) {};
\coordinate[below right=0.25 and 0.5 of LeftNO5, inner sep=0pt] (BLNO5) {};
\coordinate[below right=0.25 and 0.25 of LeftNO5, inner sep=0pt] (BLLNO5) {};

\coordinate[left=0.25 of RightNO5, inner sep=0pt] (RRNO5) {};
\coordinate[left=0.5 of RightNO5, inner sep=0pt] (RNO5) {};
\coordinate[above left=0.25 and 0.5 of RightNO5, inner sep=0pt] (ARNO5) {};
\coordinate[above left=0.25 and 0.25 of RightNO5, inner sep=0pt] (ARRNO5) {};
\coordinate[below left=0.25 and 0.5 of RightNO5, inner sep=0pt] (BRNO5) {};
\coordinate[below left=0.25 and 0.25 of RightNO5, inner sep=0pt] (BRRNO5) {};


%Bus3
\draw (-2,3) node [sin v source,color=red] (NO3) {};
\node [below=0.5 of NO3, inner sep=0pt] (DownNO3) {};
\node[left=1 of DownNO3, inner sep=0pt] (LeftNO3) {};
\node[right=1 of DownNO3, inner sep=0pt] [right](RightNO3) {NO3};
\coordinate[right=0.25 of LeftNO3, inner sep=0pt] (LLNO3) {};
\coordinate[right=0.5 of LeftNO3, inner sep=0pt] (LNO3) {};
\node[below=0.5 of DownNO3, inner sep=0pt] (ArrowNO3) {};
\draw (NO3) --(DownNO3);
\draw[ultra thick,color=red] (LeftNO3) --++ (RightNO3);
\draw[thick,->] (DownNO3)--(ArrowNO3) {}; 

\coordinate[above right=0.25 and 0.5 of LeftNO3, inner sep=0pt] (ALNO3) {};
\coordinate[above right=0.25 and 0.25 of LeftNO3, inner sep=0pt] (ALLNO3) {};
\coordinate[below right=0.25 and 0.5 of LeftNO3, inner sep=0pt] (BLNO3) {};
\coordinate[below right=0.35 and 0.25 of LeftNO3, inner sep=0pt] (BLLNO3) {};

\coordinate[left=0.25 of RightNO3, inner sep=0pt] (RRNO3) {};
\coordinate[left=0.5 of RightNO3, inner sep=0pt] (RNO3) {};
\coordinate[above left=0.25 and 0.5 of RightNO3, inner sep=0pt] (ARNO3) {};
\coordinate[above left=0.25 and 0.25 of RightNO3, inner sep=0pt] (ARRNO3) {};
\coordinate[below left=0.25 and 0.5 of RightNO3, inner sep=0pt] (BRNO3) {};
\coordinate[below left=0.25 and 0.25 of RightNO3, inner sep=0pt] (BRRNO3) {};


%Bus4
\draw (1,6) node [sin v source,color=red] (NO4) {};
\node [below=0.5 of NO4, inner sep=0pt] (DownNO4) {};
\node[left=1 of DownNO4, inner sep=0pt] (LeftNO4) {};
\node[right=1 of DownNO4, inner sep=0pt] [right](RightNO4) {NO4};
\coordinate[right=0.25 of LeftNO4, inner sep=0pt] (LLNO4) {};
\coordinate[right=0.5 of LeftNO4, inner sep=0pt] (LNO4) {};
\node[below=0.5 of DownNO4, inner sep=0pt] (ArrowNO4) {};
\draw (NO4) --(DownNO4);
\draw[ultra thick,color=red] (LeftNO4) --++ (RightNO4);
\draw[thick,->] (DownNO4)--(ArrowNO4) {};  

\coordinate[above right=0.25 and 0.5 of LeftNO4, inner sep=0pt] (ALNO4) {};
\coordinate[above right=0.25 and 0.25 of LeftNO4, inner sep=0pt] (ALLNO4) {};
\coordinate[below right=0.25 and 0.5 of LeftNO4, inner sep=0pt] (BLNO4) {};
\coordinate[below right=0.35 and 0.25 of LeftNO4, inner sep=0pt] (BLLNO4) {};

\coordinate[left=0.25 of RightNO4, inner sep=0pt] (RRNO4) {};
\coordinate[left=0.5 of RightNO4, inner sep=0pt] (RNO4) {};
\coordinate[above left=0.25 and 0.5 of RightNO4, inner sep=0pt] (ARNO4) {};
\coordinate[above left=0.25 and 0.25 of RightNO4, inner sep=0pt] (ARRNO4) {};
\coordinate[below left=0.25 and 0.5 of RightNO4, inner sep=0pt] (BRNO4) {};
\coordinate[below left=0.25 and 0.25 of RightNO4, inner sep=0pt] (BRRNO4) {};


%Swedish busses
%SE1
\draw (5,6) node [sin v source] (SE1) {};
\node [below=0.5 of SE1, inner sep=0pt] (DownSE1) {};
\node[left=1 of DownSE1, inner sep=0pt] (LeftSE1) {};
\node[right=1 of DownSE1, inner sep=0pt] [right](RightSE1) {SE1};
\coordinate[right=0.25 of LeftSE1, inner sep=0pt] (LLSE1) {};
\coordinate[right=0.5 of LeftSE1, inner sep=0pt] (LSE1) {};
\draw (SE1) --(DownSE1);
\draw[ultra thick] (LeftSE1) --++ (RightSE1);

\coordinate[above right=0.25 and 0.5 of LeftSE1, inner sep=0pt] (ALSE1) {};
\coordinate[above right=0.25 and 0.25 of LeftSE1, inner sep=0pt] (ALLSE1) {};
\coordinate[below right=0.25 and 0.5 of LeftSE1, inner sep=0pt] (BLSE1) {};
\coordinate[below right=0.35 and 0.25 of LeftSE1, inner sep=0pt] (BLLSE1) {};

\coordinate[left=0.25 of RightSE1, inner sep=0pt] (RRSE1) {};
\coordinate[left=0.5 of RightSE1, inner sep=0pt] (RSE1) {};
\coordinate[above left=0.25 and 0.5 of RightSE1, inner sep=0pt] (ARSE1) {};
\coordinate[above left=0.25 and 0.25 of RightSE1, inner sep=0pt] (ARRSE1) {};
\coordinate[below left=0.25 and 0.5 of RightSE1, inner sep=0pt] (BRSE1) {};
\coordinate[below left=0.25 and 0.25 of RightSE1, inner sep=0pt] (BRRSE1) {};
\node[below=0.5 of DownSE1, inner sep=0pt] (ArrowSE1) {};
\draw[thick,->,] (DownSE1)--(ArrowSE1) {}; 


%SE2
\draw (5,3) node [sin v source] (SE2) {};
\node [below=0.5 of SE2, inner sep=0pt] (DownSE2) {};
\node[left=1 of DownSE2, inner sep=0pt] (LeftSE2) {};
\node[right=1 of DownSE2, inner sep=0pt] [right](RightSE2) {SE2};
\coordinate[right=0.25 of LeftSE2, inner sep=0pt] (LLSE2) {};
\coordinate[right=0.5 of LeftSE2, inner sep=0pt] (LSE2) {};
\draw (SE2) --(DownSE2);
\draw[ultra thick] (LeftSE2) --++ (RightSE2);

\coordinate[above right=0.35 and 0.5 of LeftSE2, inner sep=0pt] (ALSE2) {};
\coordinate[above right=0.35 and 0.25 of LeftSE2, inner sep=0pt] (ALLSE2) {};
\coordinate[below right=0.25 and 0.5 of LeftSE2, inner sep=0pt] (BLSE2) {};
\coordinate[below right=0.35 and 0.25 of LeftSE2, inner sep=0pt] (BLLSE2) {};

\coordinate[left=0.25 of RightSE2, inner sep=0pt] (RRSE2) {};
\coordinate[left=0.5 of RightSE2, inner sep=0pt] (RSE2) {};
\coordinate[above left=0.25 and 0.5 of RightSE2, inner sep=0pt] (ARSE2) {};
\coordinate[above left=0.25 and 0.25 of RightSE2, inner sep=0pt] (ARRSE2) {};
\coordinate[below left=0.25 and 0.5 of RightSE2, inner sep=0pt] (BRSE2) {};
\coordinate[below left=0.25 and 0.25 of RightSE2, inner sep=0pt] (BRRSE2) {};
\node[below=0.5 of DownSE2, inner sep=0pt] (ArrowSE2) {};
\draw[thick,->,] (DownSE2)--(ArrowSE2) {}; 


%SE3
\draw (5,0) node [sin v source] (SE3) {};
\node [below=0.5 of SE3, inner sep=0pt] (DownSE3) {};
\node[left=1 of DownSE3, inner sep=0pt] (LeftSE3) {};
\node[right=1 of DownSE3, inner sep=0pt] [right](RightSE3) {SE3};
\coordinate[right=0.25 of LeftSE3, inner sep=0pt] (LLSE3) {};
\coordinate[right=0.5 of LeftSE3, inner sep=0pt] (LSE3) {};
\draw (SE3) --(DownSE3);
\draw[ultra thick] (LeftSE3) --++ (RightSE3);

\coordinate[above right=0.25 and 0.5 of LeftSE3, inner sep=0pt] (ALSE3) {};
\coordinate[above right=0.35 and 0.25 of LeftSE3, inner sep=0pt] (ALLSE3) {};
\coordinate[below right=0.25 and 0.5 of LeftSE3, inner sep=0pt] (BLSE3) {};
\coordinate[below right=0.35 and 0.25 of LeftSE3, inner sep=0pt] (BLLSE3) {};

\coordinate[left=0.25 of RightSE3, inner sep=0pt] (RRSE3) {};
\coordinate[left=0.5 of RightSE3, inner sep=0pt] (RSE3) {};
\coordinate[above left=0.25 and 0.5 of RightSE3, inner sep=0pt] (ARSE3) {};
\coordinate[above left=0.25 and 0.25 of RightSE3, inner sep=0pt] (ARRSE3) {};
\coordinate[below left=0.25 and 0.5 of RightSE3, inner sep=0pt] (BRSE3) {};
\coordinate[below left=0.25 and 0.25 of RightSE3, inner sep=0pt] (BRRSE3) {};
\node[below=0.5 of DownSE3, inner sep=0pt] (ArrowSE3) {};
\draw[thick,->,] (DownSE3)--(ArrowSE3) {}; 

%SE4
\draw (5,-2) node [sin v source] (SE4) {};
\node [below=0.5 of SE4, inner sep=0pt] (DownSE4) {};
\node[left=1 of DownSE4, inner sep=0pt] (LeftSE4) {};
\node[right=1 of DownSE4, inner sep=0pt] [right](RightSE4) {SE4};
\coordinate[right=0.25 of LeftSE4, inner sep=0pt] (LLSE4) {};
\coordinate[right=0.5 of LeftSE4, inner sep=0pt] (LSE4) {};
\draw (SE4) --(DownSE4);
\draw[ultra thick] (LeftSE4) --++ (RightSE4);

\coordinate[above right=0.25 and 0.5 of LeftSE4, inner sep=0pt] (ALSE4) {};
\coordinate[above right=0.35 and 0.25 of LeftSE4, inner sep=0pt] (ALLSE4) {};
\coordinate[below right=0.25 and 0.5 of LeftSE4, inner sep=0pt] (BLSE4) {};
\coordinate[below right=0.35 and 0.25 of LeftSE4, inner sep=0pt] (BLLSE4) {};

\coordinate[left=0.25 of RightSE4, inner sep=0pt] (RRSE4) {};
\coordinate[left=0.5 of RightSE4, inner sep=0pt] (RSE4) {};
\coordinate[above left=0.25 and 0.5 of RightSE4, inner sep=0pt] (ARSE4) {};
\coordinate[above left=0.25 and 0.25 of RightSE4, inner sep=0pt] (ARRSE4) {};
\coordinate[below left=0.25 and 0.5 of RightSE4, inner sep=0pt] (BRSE4) {};
\coordinate[below left=0.25 and 0.25 of RightSE4, inner sep=0pt] (BRRSE4) {};
\node[below=0.5 of DownSE4, inner sep=0pt] (ArrowSE4) {};
\draw[thick,->,] (DownSE4)--(ArrowSE4) {}; 




%Finish busses
%\draw (6,7) node [sin v source,color=blue] (FI) {};
%\node [below=0.5 of FI, inner sep=0pt] (DownFI) {};
%\node[left=1 of DownFI, inner sep=0pt] (LeftFI) {};
%\node[right=1 of DownFI, inner sep=0pt] [right](RightFI) {FI};
%\coordinate[right=0.25 of LeftFI, inner sep=0pt] (LLFI) {};
%\coordinate[right=0.5 of LeftFI, inner sep=0pt] (LFI) {};
%\draw (FI) --(DownFI);
%\draw[ultra thick, color=blue] (LeftFI) --++ (RightFI);

%\coordinate[above right=0.25 and 0.5 of LeftFI, inner sep=0pt] (ALFI) {};
%\coordinate[above right=0.25 and 0.25 of LeftFI, inner sep=0pt] (ALLFI) {};
%\coordinate[below right=0.25 and 0.5 of LeftFI, inner sep=0pt] (BLFI) {};
%\coordinate[below right=0.35 and 0.25 of LeftFI, inner sep=0pt] (BLLFI) {};

%\coordinate[left=0.25 of RightFI, inner sep=0pt] (RRFI) {};
%\coordinate[left=0.5 of RightFI, inner sep=0pt] (RFI) {};
%\coordinate[above left=0.25 and 0.5 of RightFI, inner sep=0pt] (ARFI) {};
%\coordinate[above left=0.25 and 0.25 of RightFI, inner sep=0pt] (ARRFI) {};
%\coordinate[below left=0.25 and 0.5 of RightFI, inner sep=0pt] (BRFI) {};
%\coordinate[below left=0.25 and 0.25 of RightFI, inner sep=0pt] (BRRFI) {};

%\node[below=0.5 of DownFI, inner sep=0pt] (ArrowFI) {};
%\draw[thick,->,] (DownFI)--(ArrowFI) {}; 


%Danish busses
%DK1
\draw (0.5,-4) node [sin v source] (DK1) {};
\node [below=0.5 of DK1, inner sep=0pt] (DownDK1) {};
\node[left=1 of DownDK1, inner sep=0pt] (LeftDK1) {};
\node[right=1 of DownDK1, inner sep=0pt] [right](RightDK1) {DK1};
\coordinate[right=0.25 of LeftDK1, inner sep=0pt] (LLDK1) {};
\coordinate[right=0.5 of LeftDK1, inner sep=0pt] (LDK1) {};
\draw (DK1) --(DownDK1);
\draw[ultra thick] (LeftDK1) --++ (RightDK1);

\coordinate[above right=0.25 and 0.5 of LeftDK1, inner sep=0pt] (ALDK1) {};
\coordinate[above right=0.25 and 0.25 of LeftDK1, inner sep=0pt] (ALLDK1) {};
\coordinate[below right=0.25 and 0.5 of LeftDK1, inner sep=0pt] (BLDK1) {};
\coordinate[below right=0.35 and 0.25 of LeftDK1, inner sep=0pt] (BLLDK1) {};

\coordinate[left=0.25 of RightDK1, inner sep=0pt] (RRDK1) {};
\coordinate[left=0.5 of RightDK1, inner sep=0pt] (RDK1) {};
\coordinate[above left=0.25 and 0.5 of RightDK1, inner sep=0pt] (ARDK1) {};
\coordinate[above left=0.25 and 0.25 of RightDK1, inner sep=0pt] (ARRDK1) {};
\coordinate[below left=0.25 and 0.5 of RightDK1, inner sep=0pt] (BRDK1) {};
\coordinate[below left=0.25 and 0.25 of RightDK1, inner sep=0pt] (BRRDK1) {};

\node[below=0.5 of DownDK1, inner sep=0pt] (ArrowDK1) {};
\draw[thick,->,] (DownDK1)--(ArrowDK1) {}; 

%DK2
\draw (3.5,-4) node [sin v source] (DK2) {};
\node [below=0.5 of DK2, inner sep=0pt] (DownDK2) {};
\node[left=1 of DownDK2, inner sep=0pt] (LeftDK2) {};
\node[right=1 of DownDK2, inner sep=0pt] [right](RightDK2) {DK2};
\coordinate[right=0.25 of LeftDK2, inner sep=0pt] (LLDK2) {};
\coordinate[right=0.5 of LeftDK2, inner sep=0pt] (LDK2) {};
\draw (DK2) --(DownDK2);
\draw[ultra thick] (LeftDK2) --++ (RightDK2);

\coordinate[above right=0.25 and 0.5 of LeftDK2, inner sep=0pt] (ALDK2) {};
\coordinate[above right=0.25 and 0.25 of LeftDK2, inner sep=0pt] (ALLDK2) {};
\coordinate[below right=0.25 and 0.5 of LeftDK2, inner sep=0pt] (BLDK2) {};
\coordinate[below right=0.35 and 0.25 of LeftDK2, inner sep=0pt] (BLLDK2) {};

\coordinate[left=0.25 of RightDK2, inner sep=0pt] (RRDK2) {};
\coordinate[left=0.5 of RightDK2, inner sep=0pt] (RDK2) {};
\coordinate[above left=0.25 and 0.5 of RightDK2, inner sep=0pt] (ARDK2) {};
\coordinate[above left=0.25 and 0.25 of RightDK2, inner sep=0pt] (ARRDK2) {};
\coordinate[below left=0.25 and 0.5 of RightDK2, inner sep=0pt] (BRDK2) {};
\coordinate[below left=0.25 and 0.25 of RightDK2, inner sep=0pt] (BRRDK2) {};

\node[below=0.5 of DownDK2, inner sep=0pt] (ArrowDK2) {};
\draw[thick,->,] (DownDK2)--(ArrowDK2) {}; 



%German busses
\draw (0,-7) node [sin v source,color=red] (DE) {};
\node [below=0.5 of DE, inner sep=0pt] (DownDE) {};
\node[left=1 of DownDE, inner sep=0pt] (LeftDE) {};
\node[right=1 of DownDE, inner sep=0pt] [right](RightDE) {DE};
\coordinate[right=0.25 of LeftDE, inner sep=0pt] (LLDE) {};
\coordinate[right=0.5 of LeftDE, inner sep=0pt] (LDE) {};
\draw (DE) --(DownDE);
\draw[ultra thick, color=red] (LeftDE) --++ (RightDE);

\coordinate[above right=0.25 and 0.5 of LeftDE, inner sep=0pt] (ALDE) {};
\coordinate[above right=0.25 and 0.25 of LeftDE, inner sep=0pt] (ALLDE) {};
\coordinate[below right=0.25 and 0.5 of LeftDE, inner sep=0pt] (BLDE) {};
\coordinate[below right=0.35 and 0.25 of LeftDE, inner sep=0pt] (BLLDE) {};

\coordinate[left=0.25 of RightDE, inner sep=0pt] (RRDE) {};
\coordinate[left=0.5 of RightDE, inner sep=0pt] (RDE) {};
\coordinate[above left=0.25 and 0.5 of RightDE, inner sep=0pt] (ARDE) {};
\coordinate[above left=0.25 and 0.25 of RightDE, inner sep=0pt] (ARRDE) {};
\coordinate[below left=0.25 and 0.5 of RightDE, inner sep=0pt] (BRDE) {};
\coordinate[below left=0.25 and 0.25 of RightDE, inner sep=0pt] (BRRDE) {};

\node[below=0.5 of DownDE, inner sep=0pt] (ArrowDE) {};
\draw[thick,->,] (DownDE)--(ArrowDE) {}; 



%Dutch busses
\draw (-4,-5) node [sin v source] (NL) {};
\node [below=0.5 of NL, inner sep=0pt] (DownNL) {};
\node[left=1 of DownNL, inner sep=0pt] (LeftNL) {};
\node[right=1 of DownNL, inner sep=0pt] [right](RightNL) {NL};
\coordinate[right=0.25 of LeftNL, inner sep=0pt] (LLNL) {};
\coordinate[right=0.5 of LeftNL, inner sep=0pt] (LNL) {};
\draw (NL) --(DownNL);
\draw[ultra thick] (LeftNL) --++ (RightNL);

\coordinate[above right=0.25 and 0.5 of LeftNL, inner sep=0pt] (ALNL) {};
\coordinate[above right=0.25 and 0.25 of LeftNL, inner sep=0pt] (ALLNL) {};
\coordinate[below right=0.25 and 0.5 of LeftNL, inner sep=0pt] (BLNL) {};
\coordinate[below right=0.35 and 0.25 of LeftNL, inner sep=0pt] (BLLNL) {};

\coordinate[left=0.25 of RightNL, inner sep=0pt] (RRNL) {};
\coordinate[left=0.5 of RightNL, inner sep=0pt] (RNL) {};
\coordinate[above left=0.25 and 0.5 of RightNL, inner sep=0pt] (ARNL) {};
\coordinate[above left=0.25 and 0.25 of RightNL, inner sep=0pt] (ARRNL) {};
\coordinate[below left=0.25 and 0.5 of RightNL, inner sep=0pt] (BRNL) {};
\coordinate[below left=0.25 and 0.25 of RightNL, inner sep=0pt] (BRRNL) {};

\node[below=0.5 of DownNL, inner sep=0pt] (ArrowNL) {};
\draw[thick,->,] (DownNL)--(ArrowNL) {}; 


%Polish buses
\draw (5,-7) node [sin v source] (PL) {};
\node [below=0.5 of PL, inner sep=0pt] (DownPL) {};
\node[left=1 of DownPL, inner sep=0pt] (LeftPL) {};
\node[right=1 of DownPL, inner sep=0pt] [right](RightPL) {PL};
\coordinate[right=0.25 of LeftPL, inner sep=0pt] (LLPL) {};
\coordinate[right=0.5 of LeftPL, inner sep=0pt] (LPL) {};
\draw (PL) --(DownPL);
\draw[ultra thick] (LeftPL) --++ (RightPL);

\coordinate[above right=0.25 and 0.5 of LeftPL, inner sep=0pt] (ALPL) {};
\coordinate[above right=0.35 and 0.25 of LeftPL, inner sep=0pt] (ALLPL) {};
\coordinate[below right=0.25 and 0.5 of LeftPL, inner sep=0pt] (BLPL) {};
\coordinate[below right=0.35 and 0.25 of LeftPL, inner sep=0pt] (BLLPL) {};

\coordinate[left=0.25 of RightPL, inner sep=0pt] (RRPL) {};
\coordinate[left=0.5 of RightPL, inner sep=0pt] (RPL) {};
\coordinate[above left=0.25 and 0.5 of RightPL, inner sep=0pt] (ARPL) {};
\coordinate[above left=0.25 and 0.25 of RightPL, inner sep=0pt] (ARRPL) {};
\coordinate[below left=0.25 and 0.5 of RightPL, inner sep=0pt] (BRPL) {};
\coordinate[below left=0.25 and 0.25 of RightPL, inner sep=0pt] (BRRPL) {};
\node[below=0.5 of DownPL, inner sep=0pt] (ArrowPL) {};
\draw[thick,->,] (DownPL)--(ArrowPL) {}; 


%Czech buses
\draw (5,-9) node [sin v source] (CZ) {};
\node [below=0.5 of CZ, inner sep=0pt] (DownCZ) {};
\node[left=1 of DownCZ, inner sep=0pt] (LeftCZ) {};
\node[right=1 of DownCZ, inner sep=0pt] [right](RightCZ) {CZ};
\coordinate[right=0.25 of LeftCZ, inner sep=0pt] (LLCZ) {};
\coordinate[right=0.5 of LeftCZ, inner sep=0pt] (LCZ) {};
\draw (CZ) --(DownCZ);
\draw[ultra thick] (LeftCZ) --++ (RightCZ);

\coordinate[above right=0.25 and 0.5 of LeftCZ, inner sep=0pt] (ALCZ) {};
\coordinate[above right=0.35 and 0.25 of LeftCZ, inner sep=0pt] (ALLCZ) {};
\coordinate[below right=0.25 and 0.5 of LeftCZ, inner sep=0pt] (BLCZ) {};
\coordinate[below right=0.35 and 0.25 of LeftCZ, inner sep=0pt] (BLLCZ) {};

\coordinate[left=0.25 of RightCZ, inner sep=0pt] (RRCZ) {};
\coordinate[left=0.5 of RightCZ, inner sep=0pt] (RCZ) {};
\coordinate[above left=0.25 and 0.5 of RightCZ, inner sep=0pt] (ARCZ) {};
\coordinate[above left=0.25 and 0.25 of RightCZ, inner sep=0pt] (ARRCZ) {};
\coordinate[below left=0.25 and 0.5 of RightCZ, inner sep=0pt] (BRCZ) {};
\coordinate[below left=0.25 and 0.25 of RightCZ, inner sep=0pt] (BRRCZ) {};
\node[below=0.5 of DownCZ, inner sep=0pt] (ArrowCZ) {};
\draw[thick,->,] (DownCZ)--(ArrowCZ) {};


%Austrian buses
\draw (2,-9) node [sin v source] (AT) {};
\node [below=0.5 of AT, inner sep=0pt] (DownAT) {};
\node[left=1 of DownAT, inner sep=0pt] (LeftAT) {};
\node[right=1 of DownAT, inner sep=0pt] [right](RightAT) {AT};
\coordinate[right=0.25 of LeftAT, inner sep=0pt] (LLAT) {};
\coordinate[right=0.5 of LeftAT, inner sep=0pt] (LAT) {};
\draw (AT) --(DownAT);
\draw[ultra thick] (LeftAT) --++ (RightAT);

\coordinate[above right=0.25 and 0.5 of LeftAT, inner sep=0pt] (ALAT) {};
\coordinate[above right=0.35 and 0.25 of LeftAT, inner sep=0pt] (ALLAT) {};
\coordinate[below right=0.25 and 0.5 of LeftAT, inner sep=0pt] (BLAT) {};
\coordinate[below right=0.35 and 0.25 of LeftAT, inner sep=0pt] (BLLAT) {};

\coordinate[left=0.25 of RightAT, inner sep=0pt] (RRAT) {};
\coordinate[left=0.5 of RightAT, inner sep=0pt] (RAT) {};
\coordinate[above left=0.25 and 0.5 of RightAT, inner sep=0pt] (ARAT) {};
\coordinate[above left=0.25 and 0.25 of RightAT, inner sep=0pt] (ARRAT) {};
\coordinate[below left=0.25 and 0.5 of RightAT, inner sep=0pt] (BRAT) {};
\coordinate[below left=0.25 and 0.25 of RightAT, inner sep=0pt] (BRRAT) {};
\node[below=0.5 of DownAT, inner sep=0pt] (ArrowAT) {};
\draw[thick,->,] (DownAT)--(ArrowAT) {};

%Belgium busses
\draw (-5,-7) node [sin v source] (BE) {};
\node [below=0.5 of BE, inner sep=0pt] (DownBE) {};
\node[left=1 of DownBE, inner sep=0pt] (LeftBE) {};
\node[right=1 of DownBE, inner sep=0pt] [right](RightBE) {BE};
\coordinate[right=0.25 of LeftBE, inner sep=0pt] (LLBE) {};
\coordinate[right=0.5 of LeftBE, inner sep=0pt] (LBE) {};
\draw (BE) --(DownBE);
\draw[ultra thick] (LeftBE) --++ (RightBE);

\coordinate[above right=0.25 and 0.5 of LeftBE, inner sep=0pt] (ALBE) {};
\coordinate[above right=0.25 and 0.25 of LeftBE, inner sep=0pt] (ALLBE) {};
\coordinate[below right=0.25 and 0.5 of LeftBE, inner sep=0pt] (BLBE) {};
\coordinate[below right=0.35 and 0.25 of LeftBE, inner sep=0pt] (BLLBE) {};

\coordinate[left=0.25 of RightBE, inner sep=0pt] (RRBE) {};
\coordinate[left=0.5 of RightBE, inner sep=0pt] (RBE) {};
\coordinate[above left=0.25 and 0.5 of RightBE, inner sep=0pt] (ARBE) {};
\coordinate[above left=0.25 and 0.25 of RightBE, inner sep=0pt] (ARRBE) {};
\coordinate[below left=0.25 and 0.5 of RightBE, inner sep=0pt] (BRBE) {};
\coordinate[below left=0.25 and 0.25 of RightBE, inner sep=0pt] (BRRBE) {};

\node[below=0.5 of DownBE, inner sep=0pt] (ArrowBE) {};
\draw[thick,->,] (DownBE)--(ArrowBE) {}; 


%French busses
\draw (-3,-10) node [sin v source] (FR) {};
\node [below=0.5 of FR, inner sep=0pt] (DownFR) {};
\node[left=1 of DownFR, inner sep=0pt] (LeftFR) {};
\node[right=1 of DownFR, inner sep=0pt] [right](RightFR) {FR};
\coordinate[right=0.25 of LeftFR, inner sep=0pt] (LLFR) {};
\coordinate[right=0.5 of LeftFR, inner sep=0pt] (LFR) {};
\draw (FR) --(DownFR);
\draw[ultra thick] (LeftFR) --++ (RightFR);

\coordinate[above right=0.25 and 0.5 of LeftFR, inner sep=0pt] (ALFR) {};
\coordinate[above right=0.25 and 0.25 of LeftFR, inner sep=0pt] (ALLFR) {};
\coordinate[below right=0.25 and 0.5 of LeftFR, inner sep=0pt] (BLFR) {};
\coordinate[below right=0.35 and 0.25 of LeftFR, inner sep=0pt] (BLLFR) {};

\coordinate[left=0.25 of RightFR, inner sep=0pt] (RRFR) {};
\coordinate[left=0.5 of RightFR, inner sep=0pt] (RFR) {};
\coordinate[above left=0.25 and 0.5 of RightFR, inner sep=0pt] (ARFR) {};
\coordinate[above left=0.25 and 0.25 of RightFR, inner sep=0pt] (ARRFR) {};
\coordinate[below left=0.25 and 0.5 of RightFR, inner sep=0pt] (BRFR) {};
\coordinate[below left=0.25 and 0.25 of RightFR, inner sep=0pt] (BRRFR) {};

\node[below=0.5 of DownFR, inner sep=0pt] (ArrowFR) {};
\draw[thick,->,] (DownFR)--(ArrowFR) {}; 





%Lines

%Norwegian Lines
\draw[color=red] (LLNO1) -- (ALLNO1) -- (ARRNO5) -- (RRNO5);
\draw[color=red] (LNO1)  -- (BLNO1) --(ARRNO2) -- (RRNO2);
\draw[color=red] (LLNO2)  -- (ALLNO2) --(BRNO5) -- (RNO5);
\draw[color=red] (RNO5)  -- (ARNO5) --(BLLNO3) -- (LLNO3);
\draw[color=red] (LNO1)  -- (ALNO1) --(BRNO3) -- (RNO3);
\draw[color=red] (RNO3)  -- (ARNO3) --(BLLNO4) -- (LLNO4);
\draw (RRNO2) -- (BRRNO2) -- (ALDK1) --(LDK1);


%Swedish lines
\draw (RRNO4)  -- (BRRNO4) --(BLLSE1) -- (LLSE1);
\draw (RNO4)  -- (BRNO4) --(ALSE2) -- (LSE2);
\draw (RRNO3)  -- (ARRNO3) --(ALLSE2) -- (LLSE2);
\draw (RRNO1)  -- (ARRNO1) --(ALLSE3) -- (LLSE3);
\draw (RRSE1)    --  (BRRSE1) -- (ARRSE2) -- (RRSE2);
\draw (RRSE2)    --  (BRRSE2) -- (ARRSE3) -- (RRSE3);
\draw (RRSE3)    --  (BRRSE3) -- (ARRSE4) -- (RRSE4);
\draw (LLSE3)    --  (BLLSE3) -- (ARRDK1) -- (RRDK1);
\draw (LLSE4)    --  (BLLSE4) -- (ARRDK2) -- (RRDK2);
\draw (RRSE4)    --  (BRRSE4) -- (ARRPL) -- (RRPL);


%Danish Lines
\draw (LLDK2)--(BLLDK2)--(BRRDK1)--(RRDK1);
\draw (RDK1)--(BRDK1)--(ARDE)--(RDE);
\draw (LDK2)--(BLDK2)--(ARRDE)--(RRDE);


%German lines
\draw[color=red, dashed] (RNO2)  -- (BRNO2) --(ALDE) -- (LDE);
\draw (ARRDE)--(ALLPL)--(LLPL);
\draw (RRDE)--(BRRDE)--(ALLCZ)--(LLCZ);
\draw (RDE)--(BRDE)--(ALLAT)--(LLAT);
\draw (LLDE)--(ALLDE)--(BRRNL)--(RRNL);
\draw (LLDE)--(BLLDE)--(BRRBE)--(RRBE);
\draw (LDE)--(BLDE)--(ARRFR)--(RRFR);


%Dutch lines
\draw(LNO2)  -- (BLNO2) --(ARNL) -- (RNL);
\draw (LNL)--(BLNL)--(ARBE)--(RBE);

%Belgian Lines
\draw (RBE)--(BRBE)--(ALFR)--(LFR);

%Polish lines
\draw (RRPL)--(BRRPL)--(ARRCZ)--(RRCZ);

%Czech lines
\draw (LLCZ)--(BLLCZ)--(BRRAT)--(RRAT);


;
\end{tikzpicture}
